Distributed model order reduction of a model for microtubule-based cell polarization using HAPOD

In this contribution we investigate in mathematical modeling and efficient simulation of biological cells with a particular emphasis on effective modeling of structural properties that originate from active forces generated from polymerization and depolymerization of cytoskeletal components. In detail, we propose a nonlinear continuum approach to model microtubule-based forces which have recently been established as central components of cell mechanics during early fruit fly wing development. The model is discretized in space using the finite-element method. Although the individual equations are decoupled by a semi-implicit time discretization, the discrete model is still computationally demanding. In addition, the parameters needed for the effective model equations are not easily available and have to be estimated or determined by repeatedly solving the model and fitting the results to measurements. This drastically increases the computational cost. Reduced basis methods have been used successfully to speed up such repeated solves, often by several orders of magnitude. However, for the complex nonlinear models regarded here, the application of these model order reduction methods is not always straight-forward and comes with its own set of challenges. In particular, subspace construction using the Proper Orthogonal Decomposition (POD) becomes prohibitively expensive for reasonably fine grids. We thus propose to combine the Hierarchical Approximate POD, which is a general, easy-to-implement approach to compute an approximate POD, with an Empirical Interpolation Method to efficiently generate a fast to evaluate reduced order model. Numerical experiments are given to demonstrate the applicability and efficiency of the proposed modeling and simulation approach.

==> Figures/SingleFieldPODDEIMsOfield.tex <==
\begin{tikzpicture}
  \def\pfad{Figures/SingleFieldPODs/}
  \begin{groupplot}[group style={group size=2 by 1, horizontal sep = 2cm,  vertical sep = 2cm},
      width=\figurewidth,
      height=\figureheight,
      scale only axis,
      grid = major,
      % title style = {yshift = -0.2cm},
      xmode = log,
      x dir = reverse,
      xlabel = {DEIM \(\Lp{2}\) tolerance},
    ]
    \nextgroupplot[
      title = \tikztitle{Model reduction errors},
      ylabel = {\(\LpMeanErrorAbs{2}\) or \(\LpMeanErrorRel{2}\)},
      ymode = log,
      cycle list name=color parula pairwise,
      ymin = 1e-6,
      ymax = 50,
      % legend pos = south west,
      % legend style={at={(1.2,1.2)},xshift=-0cm,yshift=0cm,anchor=center,nodes=right},
      legend columns = 2,
    ]
    \addplot+ [thick] plot table[x=L2tol,y=pfield_red_err_new] {\pfad pod_only_ofield_with_deim.txt};
    \addplot+ [thick] plot table[x=L2tol,y=pfield_rel_red_err_new] {\pfad pod_only_ofield_with_deim.txt};
    \addplot+ [thick] plot table[x=L2tol,y=ofield_red_err_new] {\pfad pod_only_ofield_with_deim.txt};
    \addplot+ [thick] plot table[x=L2tol,y=ofield_rel_red_err_new] {\pfad pod_only_ofield_with_deim.txt};
    \addplot+ [thick] plot table[x=L2tol,y=stokes_red_err_new] {\pfad pod_only_ofield_with_deim.txt};
    \addplot+ [thick] plot table[x=L2tol,y=stokes_rel_red_err_new] {\pfad pod_only_ofield_with_deim.txt};
    \addlegendentry{Pf.\ abs.};
    \addlegendentry{Pf.\ rel.};
    \addlegendentry{Of.\ abs.};
    \addlegendentry{Of.\ rel.};
    \addlegendentry{St.\ abs.};
    \addlegendentry{St.\ rel.};

    \nextgroupplot[
      title = \tikztitle{Number of DEIM modes},
      ylabel = {},
      % legend style={at={(0.6, 0.5)},xshift=-0cm,yshift=0cm,anchor=center,nodes=right},
      legend style={at={(0., 1.)},xshift=-0cm,yshift=0cm,anchor=north west,nodes=right},
      cycle list name=color parula,
      ymin = -50,
      % ymax = 600,
    ]
    \addplot+ [thick] plot table[x=L2tol,y=num_modes] {\pfad pod_only_ofield_with_deim.txt};
    \addplot+ [thick] plot table[x=L2tol,y=max_local_modes] {\pfad pod_only_ofield_with_deim.txt};
    \addplot+ [thick] plot table[x=L2tol,y=max_input_vecs] {\pfad pod_only_ofield_with_deim.txt};
    \addlegendentry{Number of modes};
    \addlegendentry{Max.\ local modes};
    \addlegendentry{Max.\ input vectors};
  \end{groupplot}
\end{tikzpicture}%


==> Figures/SingleFieldPODDEIMsPfield.tex <==
\begin{tikzpicture}
  \def\pfad{Figures/SingleFieldPODs/}
  \begin{groupplot}[group style={group size=2 by 1, horizontal sep = 2cm,  vertical sep = 2cm},
      width=\figurewidth,
      height=\figureheight,
      scale only axis,
      grid = major,
      % title style = {yshift = -0.2cm},
      xmode = log,
      x dir = reverse,
      xlabel = {DEIM \(\Lp{2}\) tolerance},
    ]
    \nextgroupplot[
      title = \tikztitle{Model reduction errors},
      ylabel = {\(\LpMeanErrorAbs{2}\) or \(\LpMeanErrorRel{2}\)},
      ymode = log,
      cycle list name=color parula pairwise,
      ymin = 1e-6,
      ymax = 50,
      % legend pos = south west,
      % legend style={at={(1.2,1.2)},xshift=-0cm,yshift=0cm,anchor=center,nodes=right},
      legend columns = 2,
    ]
    % \node [text width=5cm,anchor=south]  {{\phantomsubcaption\normalfont\label{fig:Convergence1d_a}}};
    \addplot+ [thick] plot table[x=L2tol,y=pfield_red_err_new] {\pfad pod_only_pfield_with_deim.txt};
    \addplot+ [thick] plot table[x=L2tol,y=pfield_rel_red_err_new] {\pfad pod_only_pfield_with_deim.txt};
    \addplot+ [thick] plot table[x=L2tol,y=ofield_red_err_new] {\pfad pod_only_pfield_with_deim.txt};
    \addplot+ [thick] plot table[x=L2tol,y=ofield_rel_red_err_new] {\pfad pod_only_pfield_with_deim.txt};
    \addplot+ [thick] plot table[x=L2tol,y=stokes_red_err_new] {\pfad pod_only_pfield_with_deim.txt};
    \addplot+ [thick] plot table[x=L2tol,y=stokes_rel_red_err_new] {\pfad pod_only_pfield_with_deim.txt};
    \addlegendentry{Pf.\ abs.};
    \addlegendentry{Pf.\ rel.};
    \addlegendentry{Of.\ abs.};
    \addlegendentry{Of.\ rel.};
    \addlegendentry{St.\ abs.};
    \addlegendentry{St.\ rel.};

    \nextgroupplot[
      title = \tikztitle{Number of DEIM modes},
      ylabel = {},
      legend style={at={(0.6, 0.6)},xshift=-0cm,yshift=0cm,anchor=center,nodes=right},
      cycle list name=color parula,
      ymin = -50,
      % ymax = 600,
    ]
    % \node [text width=5cm,anchor=south]  {{\phantomsubcaption\normalfont\label{fig:Convergence1d_b}}};
    \addplot+ [thick] plot table[x=L2tol,y=num_modes] {\pfad pod_only_pfield_with_deim.txt};
    \addplot+ [thick] plot table[x=L2tol,y=max_local_modes] {\pfad pod_only_pfield_with_deim.txt};
    \addplot+ [thick] plot table[x=L2tol,y=max_input_vecs] {\pfad pod_only_pfield_with_deim.txt};
    %\draw (7,0.007) -- (50,0.00098)
    %node[draw=none,fill=none,font=\scriptsize,midway,below, rotate=-23] {1st order};
    \addlegendentry{Number of modes};
    \addlegendentry{Max.\ local modes};
    \addlegendentry{Max.\ input vectors};
  \end{groupplot}
\end{tikzpicture}%


==> Figures/SingleFieldPODDEIMsStokes.tex <==
\begin{tikzpicture}
  \def\pfad{Figures/SingleFieldPODs/}
  \begin{groupplot}[group style={group size=2 by 1, horizontal sep = 2cm,  vertical sep = 2cm},
      width=\figurewidth,
      height=\figureheight,
      scale only axis,
      grid = major,
      % title style = {yshift = -0.2cm},
      xmode = log,
      x dir = reverse,
      xlabel = {DEIM \(\Lp{2}\) tolerance},
    ]
    \nextgroupplot[
      title = \tikztitle{Model reduction errors},
      ylabel = {\(\LpMeanErrorAbs{2}\) or \(\LpMeanErrorRel{2}\)},
      ymode = log,
      cycle list name=color parula pairwise,
      ymin = 1e-8,
      ymax = 50,
      % legend pos = south west,
      % legend style={at={(1.2,1.2)},xshift=-0cm,yshift=0cm,anchor=center,nodes=right},
      legend columns = 2,
    ]
    \addplot+ [thick] plot table[x=L2tol,y=pfield_red_err_new] {\pfad pod_only_stokes_with_deim.txt};
    \addplot+ [thick] plot table[x=L2tol,y=pfield_rel_red_err_new] {\pfad pod_only_stokes_with_deim.txt};
    \addplot+ [thick] plot table[x=L2tol,y=ofield_red_err_new] {\pfad pod_only_stokes_with_deim.txt};
    \addplot+ [thick] plot table[x=L2tol,y=ofield_rel_red_err_new] {\pfad pod_only_stokes_with_deim.txt};
    \addplot+ [thick] plot table[x=L2tol,y=stokes_red_err_new] {\pfad pod_only_stokes_with_deim.txt};
    \addplot+ [thick] plot table[x=L2tol,y=stokes_rel_red_err_new] {\pfad pod_only_stokes_with_deim.txt};
    \addlegendentry{Pf.\ abs.};
    \addlegendentry{Pf.\ rel.};
    \addlegendentry{Of.\ abs.};
    \addlegendentry{Of.\ rel.};
    \addlegendentry{St.\ abs.};
    \addlegendentry{St.\ rel.};

    \nextgroupplot[
      title = \tikztitle{Number of DEIM modes},
      ylabel = {},
      % legend style={at={(0.0, 0.5)},xshift=-0cm,yshift=0cm,anchor=west,nodes=right},
      % legend style={at={(1., 0.)},xshift=-0cm,yshift=0cm,anchor=south east,nodes=right},
      legend style={at={(0., 1.)},xshift=-0cm,yshift=0cm,anchor=north west,nodes=right},
      cycle list name=color parula,
      ymin = -50,
      ymax = 1000,
    ]
    % \node [text width=5cm,anchor=south]  {{\phantomsubcaption\normalfont\label{fig:Convergence1d_b}}};
    \addplot+ [thick] plot table[x=L2tol,y=num_modes] {\pfad pod_only_stokes_with_deim.txt};
    \addplot+ [thick] plot table[x=L2tol,y=max_local_modes] {\pfad pod_only_stokes_with_deim.txt};
    \addplot+ [thick] plot table[x=L2tol,y=max_input_vecs] {\pfad pod_only_stokes_with_deim.txt};
    %\draw (7,0.007) -- (50,0.00098)
    %node[draw=none,fill=none,font=\scriptsize,midway,below, rotate=-23] {1st order};
    \addlegendentry{Number of modes};
    \addlegendentry{Max.\ local modes};
    \addlegendentry{Max.\ input vectors};
  \end{groupplot}
\end{tikzpicture}%


==> Figures/SingleFieldPODs.tex <==
\begin{tikzpicture}
  \def\pfad{Figures/SingleFieldPODs/}
  \begin{groupplot}[group style={group size=2 by 1, horizontal sep = 2cm,  vertical sep = 2cm},
      width=\figurewidth,
      height=\figureheight,
      scale only axis,
      cycle list name=color parula,
      grid = major,
      % title style = {yshift = -0.2cm},
      xmode = log,
      x dir = reverse,
    ]
    \nextgroupplot[
      title = \tikztitle{Phase field POD},
      xlabel = {Phase field \(\Lp{2}\) POD tolerance},
      ylabel = {\(\LpError{2}\)},
      ymode = log,
      % legend style={at={(1.2,1.2)},xshift=-0cm,yshift=0cm,anchor=center,nodes=right},
      % legend columns = 6,
    ]
    \node [text width=5cm,anchor=south]  {{\phantomsubcaption\normalfont\label{fig:Convergence1d_a}}};
    \addplot+ [thick] plot table[x=pod_L2tol,y=pfield_red_err_new] {\pfad pod_only_pfield_no_deim.txt};
    \addplot+ [thick] plot table[x=pod_L2tol,y=ofield_red_err_new] {\pfad pod_only_pfield_no_deim.txt};
    \addplot+ [thick] plot table[x=pod_L2tol,y=stokes_red_err_new] {\pfad pod_only_pfield_no_deim.txt};
    %\draw (5,0.1) -- (50,0.001)
    %node[draw=none,fill=none,font=\scriptsize,midway,above, rotate=-33] {2nd order};
    \addlegendentry{Phase field error};
    \addlegendentry{Orientation field error};
    \addlegendentry{Stokes error};

    \nextgroupplot[
      title = \tikztitle{Phase field POD},
      xlabel = {Phase field \(\Lp{2}\) POD tolerance},
      ylabel = {},
      legend style={at={(0.5, 0.5)},xshift=-0cm,yshift=0cm,anchor=center,nodes=right},
      %ymin = 2,
    ]
    \node [text width=5cm,anchor=south]  {{\phantomsubcaption\normalfont\label{fig:Convergence1d_b}}};
    \addplot+ [thick] plot table[x=pod_L2tol,y=num_modes] {\pfad pod_only_pfield_no_deim.txt};
    \addplot+ [thick] plot table[x=pod_L2tol,y=max_local_modes] {\pfad pod_only_pfield_no_deim.txt};
    \addplot+ [thick] plot table[x=pod_L2tol,y=max_input_vecs] {\pfad pod_only_pfield_no_deim.txt};
    %\draw (7,0.007) -- (50,0.00098)
    %node[draw=none,fill=none,font=\scriptsize,midway,below, rotate=-23] {1st order};
    \addlegendentry{Number of modes};
    \addlegendentry{Max.\ local modes};
    \addlegendentry{Max.\ input vectors};
  \end{groupplot}
\end{tikzpicture}%


==> Figures/SingleFieldPODsOfield.tex <==
\begin{tikzpicture}
  \def\pfad{Figures/SingleFieldPODs/}
  \begin{groupplot}[group style={group size=2 by 1, horizontal sep = 2cm,  vertical sep = 2cm},
      width=\figurewidth,
      height=\figureheight,
      scale only axis,
      grid = major,
      % title style = {yshift = -0.2cm},
      xmode = log,
      x dir = reverse,
      xlabel = {POD \(\Lp{2}\) tolerance},
    ]
    \nextgroupplot[
      title = \tikztitle{Model reduction errors},
      ylabel = {\(\LpMeanErrorAbs{2}\) or \(\LpMeanErrorRel{2}\)},
      ymin = 1e-9,
      ymax = 50,
      legend columns = 2,
      ymode = log,
      cycle list name=color parula pairwise,
      % legend style={at={(1.2,1.2)},xshift=-0cm,yshift=0cm,anchor=center,nodes=right},
      % legend columns = 6,
    ]
    % \node [text width=5cm,anchor=south]  {{\phantomsubcaption\normalfont\label{fig:Convergence1d_a}}};
    \addplot+ [thick] plot table[x=pod_L2tol,y=pfield_red_err_new] {\pfad pod_only_ofield_no_deim.txt};
    \addplot+ [thick] plot table[x=pod_L2tol,y=pfield_rel_red_err_new] {\pfad pod_only_ofield_no_deim.txt};
    \addplot+ [thick] plot table[x=pod_L2tol,y=ofield_red_err_new] {\pfad pod_only_ofield_no_deim.txt};
    \addplot+ [thick] plot table[x=pod_L2tol,y=ofield_rel_red_err_new] {\pfad pod_only_ofield_no_deim.txt};
    \addplot+ [thick] plot table[x=pod_L2tol,y=stokes_red_err_new] {\pfad pod_only_ofield_no_deim.txt};
    \addplot+ [thick] plot table[x=pod_L2tol,y=stokes_rel_red_err_new] {\pfad pod_only_ofield_no_deim.txt};
    %\draw (5,0.1) -- (50,0.001)
    %node[draw=none,fill=none,font=\scriptsize,midway,above, rotate=-33] {2nd order};
    \addlegendentry{Pf.\ abs.};
    \addlegendentry{Pf.\ rel.};
    \addlegendentry{Of.\ abs.};
    \addlegendentry{Of.\ rel.};
    \addlegendentry{St.\ abs.};
    \addlegendentry{St.\ rel.};

    \nextgroupplot[
      title = \tikztitle{Number of modes},
      ylabel = {},
      legend style={at={(0.6, 0.5)},xshift=-0cm,yshift=0cm,anchor=center,nodes=right},
      cycle list name=color parula,
      ymin = -50,
      ymax = 600,
    ]
    % \node [text width=5cm,anchor=south]  {{\phantomsubcaption\normalfont\label{fig:Convergence1d_b}}};
    \addplot+ [thick] plot table[x=pod_L2tol,y=num_modes] {\pfad pod_only_ofield_no_deim.txt};
    \addplot+ [thick] plot table[x=pod_L2tol,y=max_local_modes] {\pfad pod_only_ofield_no_deim.txt};
    \addplot+ [thick] plot table[x=pod_L2tol,y=max_input_vecs] {\pfad pod_only_ofield_no_deim.txt};
    %\draw (7,0.007) -- (50,0.00098)
    %node[draw=none,fill=none,font=\scriptsize,midway,below, rotate=-23] {1st order};
    \addlegendentry{Number of modes};
    \addlegendentry{Max.\ local modes};
    \addlegendentry{Max.\ input vectors};
  \end{groupplot}
\end{tikzpicture}%


==> Figures/SingleFieldPODsPfield.tex <==
\begin{tikzpicture}
  \def\pfad{Figures/SingleFieldPODs/}
  \begin{groupplot}[group style={group size=2 by 1, horizontal sep = 2cm,  vertical sep = 2cm},
      width=\figurewidth,
      height=\figureheight,
      scale only axis,
      grid = major,
      % title style = {yshift = -0.2cm},
      xmode = log,
      x dir = reverse,
      xlabel = {POD \(\Lp{2}\) tolerance},
    ]
    \nextgroupplot[
      title = \tikztitle{Model reduction errors},
      ylabel = {\(\LpMeanErrorAbs{2}\) or \(\LpMeanErrorRel{2}\)},
      ymode = log,
      cycle list name=color parula pairwise,
      ymin = 1e-9,
      ymax = 50,
      % legend pos = south west,
      % legend style={at={(1.2,1.2)},xshift=-0cm,yshift=0cm,anchor=center,nodes=right},
      legend columns = 2,
    ]
    % \node [text width=5cm,anchor=south]  {{\phantomsubcaption\normalfont\label{fig:Convergence1d_a}}};
    \addplot+ [thick] plot table[x=pod_L2tol,y=pfield_red_err_new] {\pfad pod_only_pfield_no_deim.txt};
    \addplot+ [thick] plot table[x=pod_L2tol,y=pfield_rel_red_err_new] {\pfad pod_only_pfield_no_deim.txt};
    \addplot+ [thick] plot table[x=pod_L2tol,y=ofield_red_err_new] {\pfad pod_only_pfield_no_deim.txt};
    \addplot+ [thick] plot table[x=pod_L2tol,y=ofield_rel_red_err_new] {\pfad pod_only_pfield_no_deim.txt};
    \addplot+ [thick] plot table[x=pod_L2tol,y=stokes_red_err_new] {\pfad pod_only_pfield_no_deim.txt};
    \addplot+ [thick] plot table[x=pod_L2tol,y=stokes_rel_red_err_new] {\pfad pod_only_pfield_no_deim.txt};
    %\draw (5,0.1) -- (50,0.001)
    %node[draw=none,fill=none,font=\scriptsize,midway,above, rotate=-33] {2nd order};
    \addlegendentry{Pf.\ abs.};
    \addlegendentry{Pf.\ rel.};
    \addlegendentry{Of.\ abs.};
    \addlegendentry{Of.\ rel.};
    \addlegendentry{St.\ abs.};
    \addlegendentry{St.\ rel.};

    \nextgroupplot[
      title = \tikztitle{Number of modes},
      ylabel = {},
      legend style={at={(0.6, 0.5)},xshift=-0cm,yshift=0cm,anchor=center,nodes=right},
      cycle list name=color parula,
      ymin = -50,
      ymax = 600,
    ]
    % \node [text width=5cm,anchor=south]  {{\phantomsubcaption\normalfont\label{fig:Convergence1d_b}}};
    \addplot+ [thick] plot table[x=pod_L2tol,y=num_modes] {\pfad pod_only_pfield_no_deim.txt};
    \addplot+ [thick] plot table[x=pod_L2tol,y=max_local_modes] {\pfad pod_only_pfield_no_deim.txt};
    \addplot+ [thick] plot table[x=pod_L2tol,y=max_input_vecs] {\pfad pod_only_pfield_no_deim.txt};
    %\draw (7,0.007) -- (50,0.00098)
    %node[draw=none,fill=none,font=\scriptsize,midway,below, rotate=-23] {1st order};
    \addlegendentry{Number of modes};
    \addlegendentry{Max.\ local modes};
    \addlegendentry{Max.\ input vectors};
  \end{groupplot}
\end{tikzpicture}%


==> Figures/SingleFieldPODsStokes.tex <==
\begin{tikzpicture}
  \def\pfad{Figures/SingleFieldPODs/}
  \begin{groupplot}[group style={group size=2 by 1, horizontal sep = 2cm,  vertical sep = 2cm},
      width=\figurewidth,
      height=\figureheight,
      scale only axis,
      grid = major,
      % title style = {yshift = -0.2cm},
      xmode = log,
      x dir = reverse,
      xlabel = {POD \(\Lp{2}\) tolerance},
    ]
    \nextgroupplot[
      title = \tikztitle{Model reduction errors},
      ylabel = {\(\LpMeanErrorAbs{2}\) or \(\LpMeanErrorRel{2}\)},
      ymin = 1e-9,
      ymax = 50,
      ymode = log,
      cycle list name=color parula pairwise,
      % legend style={at={(1.2,1.2)},xshift=-0cm,yshift=0cm,anchor=center,nodes=right},
      legend columns = 2,
    ]
    % \node [text width=5cm,anchor=south]  {{\phantomsubcaption\normalfont\label{fig:Convergence1d_a}}};
    \addplot+ [thick] plot table[x=pod_L2tol,y=pfield_red_err_new] {\pfad pod_only_stokes_no_deim.txt};
    \addplot+ [thick] plot table[x=pod_L2tol,y=pfield_rel_red_err_new] {\pfad pod_only_stokes_no_deim.txt};
    \addplot+ [thick] plot table[x=pod_L2tol,y=ofield_red_err_new] {\pfad pod_only_stokes_no_deim.txt};
    \addplot+ [thick] plot table[x=pod_L2tol,y=ofield_rel_red_err_new] {\pfad pod_only_stokes_no_deim.txt};
    \addplot+ [thick] plot table[x=pod_L2tol,y=stokes_red_err_new] {\pfad pod_only_stokes_no_deim.txt};
    \addplot+ [thick] plot table[x=pod_L2tol,y=stokes_rel_red_err_new] {\pfad pod_only_stokes_no_deim.txt};
    %\draw (5,0.1) -- (50,0.001)
    %node[draw=none,fill=none,font=\scriptsize,midway,above, rotate=-33] {2nd order};
    \addlegendentry{Pf.\ abs.};
    \addlegendentry{Pf.\ rel.};
    \addlegendentry{Of.\ abs.};
    \addlegendentry{Of.\ rel.};
    \addlegendentry{St.\ abs.};
    \addlegendentry{St.\ rel.};

    \nextgroupplot[
      title = \tikztitle{Number of modes},
      legend style={at={(0.6, 0.5)},xshift=-0cm,yshift=0cm,anchor=center,nodes=right},
      cycle list name=color parula,
      ymin = -50,
      ymax = 600,
    ]
    % \node [text width=5cm,anchor=south]  {{\phantomsubcaption\normalfont\label{fig:Convergence1d_b}}};
    \addplot+ [thick] plot table[x=pod_L2tol,y=num_modes] {\pfad pod_only_stokes_no_deim.txt};
    \addplot+ [thick] plot table[x=pod_L2tol,y=max_local_modes] {\pfad pod_only_stokes_no_deim.txt};
    \addplot+ [thick] plot table[x=pod_L2tol,y=max_input_vecs] {\pfad pod_only_stokes_no_deim.txt};
    %\draw (7,0.007) -- (50,0.00098)
    %node[draw=none,fill=none,font=\scriptsize,midway,below, rotate=-23] {1st order};
    \addlegendentry{Number of modes};
    \addlegendentry{Max.\ local modes};
    \addlegendentry{Max.\ input vectors};
  \end{groupplot}
\end{tikzpicture}%

